Near-unity indistinguishability of single photons emitted from dissimilar and independent atomic quantum nodes

Generating indistinguishable photons from independent nodes is an important challenge for the development of quantum networks. In this work, we demonstrate the generation of highly indistinguishable single photons from two dissimilar atomic quantum nodes. One node is based on a fully blockaded cold Rydberg ensemble and generates on-demand single photons. The other node is a quantum repeater node based on a DLCZ quantum memory and emits heralded single photons after a controllable memory time that is used to synchronize the two sources. We demonstrate an indistinguishability of ${94.6 \pm 5.2 \%}$ for a temporal window including ${90\%}$ of the photons. This advancement opens new possibilities for interconnecting quantum repeater and processing nodes with high fidelity Bell-state measurement without sacrificing its efficiency.

==> Sequence_pdflatex2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sequence_pdflatex2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.2971547bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53138155)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sequence_pdflatex2.pdf}}%
    \put(0.45658766,0.41936604){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small{SPAD1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Sequence_pdflatex2.pdf}}%
    \put(0.05259967,0.20890031){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Node 2\end{tabular}}}}%
    \put(0.05259967,0.45415374){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Node 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Sequence_pdflatex2.pdf}}%
    \put(0.69724392,0.47026053){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Storage time}\end{tabular}}}}%
    \put(0.52867346,0.19361875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\scriptsize{Distinguishable case}}\end{tabular}}}}%
    \put(0.21530354,0.49940958){\color[rgb]{0.94117647,0.30588235,0.30588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Writing pulses}\end{tabular}}}}%
    \put(0.30007689,0.49940958){\color[rgb]{0.90980392,0.57254902,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write photon detection}\end{tabular}}}}%
    \put(0.95106077,0.49940958){\color[rgb]{0.94117647,0.30588235,0.30588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Photon}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Sequence_pdflatex2.pdf}}%
    \put(0.70775464,0.27756129){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Synchronization}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Sequence_pdflatex2.pdf}}%
    \put(0.53260706,0.00954514){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Time}\end{tabular}}}}%
    \put(0.52867346,0.34777814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\scriptsize{Indistinguishable case}}\end{tabular}}}}%
    \put(0.95106078,0.48539509){\color[rgb]{0.94117647,0.30588235,0.30588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{generation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Sequence_pdflatex2.pdf}}%
    \put(0.31830563,0.25795199){\color[rgb]{0.58823529,0,0.61960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Dipole trapping}\end{tabular}}}}%
    \put(0.26673421,0.17947373){\color[rgb]{0.58823529,0,0.61960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{ON}\end{tabular}}}}%
    \put(0.46881595,0.17835262){\color[rgb]{0.58823529,0,0.61960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{OFF}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Sequence_pdflatex2.pdf}}%
    \put(0.41401738,0.34539667){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Classical}\\\scriptsize{signal}\end{tabular}}}}%
    \put(0.70775464,0.25310118){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{time}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Setup_HOM_v4.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup_HOM_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.15812911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61087172)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup_HOM_v4.pdf}}%
    \put(0.97712913,0.55829392){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{r}$}\end{tabular}}}}}%
    \put(0.97737256,0.45411572){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{e_2}$}\end{tabular}}}}}%
    \put(0.97737243,0.38401495){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{g_2}$}\end{tabular}}}}}%
    \put(0.16608389,0.40613738){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{s}$}\end{tabular}}}}}%
    \put(0.16608398,0.45287117){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{g_{1}}$}\end{tabular}}}}}%
    \put(0.16608429,0.57611857){\color[rgb]{0,0,0}\rotatebox{-0.36067414}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{e_1}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup_HOM_v4.pdf}}%
    \put(0.05564575,0.04835441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Quantum Node 1\end{tabular}}}}%
    \put(0.0551224,0.0251438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Based on DLCZ protocol\end{tabular}}}}%
    \put(0.9514698,0.04664105){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Quantum Node 2\end{tabular}}}}%
    \put(0.95168363,0.02280734){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Based on Rydberg Blockade\end{tabular}}}}%
    \put(0.41267925,0.04663628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Quantum interference\end{tabular}}}}%
    \put(0.34023996,0.3993631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Ensemble 1}\end{tabular}}}}%
    \put(0.1461406,0.26877423){\color[rgb]{0.97647059,0.51764706,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{photon}\end{tabular}}}}%
    \put(0.14683144,0.28654753){\color[rgb]{0.97647059,0.51764706,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Read}\end{tabular}}}}%
    \put(0.34396001,0.30967886){\color[rgb]{0.97647059,0.51764706,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{pulses}\end{tabular}}}}%
    \put(0.343586,0.32443887){\color[rgb]{0.97647059,0.51764706,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write}\end{tabular}}}}%
    \put(0.37199195,0.43202312){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{photon}\end{tabular}}}}%
    \put(0.371131,0.44979642){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write}\end{tabular}}}}%
    \put(0.2232078,0.4525848){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{pulse}\end{tabular}}}}%
    \put(0.22356963,0.4703581){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Read}\end{tabular}}}}%
    \put(0.67154279,0.39900282){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Ensemble 2}\end{tabular}}}}%
    \put(0.7229485,0.20911378){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{QWP}\end{tabular}}}}%
    \put(0.7229485,0.22718364){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{HWP}\end{tabular}}}}%
    \put(0.72207211,0.49013113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{DM}\end{tabular}}}}%
    \put(0.52046575,0.22198505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{BS}\end{tabular}}}}%
    \put(0.43444771,0.33799362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{SPAD 2a}\end{tabular}}}}%
    \put(0.5183909,0.33814006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{SPAD 2b}\end{tabular}}}}%
    \put(0.81517252,0.26680277){\color[rgb]{0.98039216,0.17647059,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{photon}\end{tabular}}}}%
    \put(0.81506331,0.28410404){\color[rgb]{0.98039216,0.17647059,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Rydberg}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Setup_HOM_v4.pdf}}%
    \put(0.96587966,0.40959446){\color[rgb]{0.98039216,0.17647059,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{photon}\end{tabular}}}}%
    \put(0.96470828,0.42601453){\color[rgb]{0.98039216,0.17647059,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Rydberg}\end{tabular}}}}%
    \put(0.61364146,0.25360606){\color[rgb]{0,0.6627451,0.97647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{beam}\end{tabular}}}}%
    \put(0.61434558,0.27076084){\color[rgb]{0,0.6627451,0.97647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Coupling}\end{tabular}}}}%
    \put(0.96343893,0.50181301){\color[rgb]{0,0.6627451,0.97647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{beam}\end{tabular}}}}%
    \put(0.96291292,0.51771688){\color[rgb]{0,0.6627451,0.97647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Coupling}\end{tabular}}}}%
    \put(0.85180613,0.50072273){\color[rgb]{0,0.6627451,0.97647059}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{beam}\end{tabular}}}}%
    \put(0.85291476,0.51849589){\color[rgb]{0,0.6627451,0.97647059}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{Coupling}\end{tabular}}}}%
    \put(0.77199262,0.57689665){\color[rgb]{0.97254902,0.47058824,0.9372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{blockade}\end{tabular}}}}%
    \put(0.77112174,0.59280052){\color[rgb]{0.97254902,0.47058824,0.9372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Rydberg}\end{tabular}}}}%
    \put(0.74746337,0.4158472){\color[rgb]{0.97254902,0.47058824,0.9372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{blockade}\end{tabular}}}}%
    \put(0.74659248,0.43175107){\color[rgb]{0.97254902,0.47058824,0.9372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Rydberg}\end{tabular}}}}%
    \put(0.62442956,0.5150531){\color[rgb]{0.98039216,0.17647059,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{probe}\end{tabular}}}}%
    \put(0.62386525,0.52960061){\color[rgb]{0.98039216,0.17647059,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Input}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Setup_HOM_v4.pdf}}%
    \put(0.87241153,0.40959446){\color[rgb]{0.98039216,0.17647059,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{probe}\end{tabular}}}}%
    \put(0.87241153,0.42517248){\color[rgb]{0.98039216,0.17647059,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Input}\end{tabular}}}}%
    \put(0.76436946,0.30640217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{DM}\end{tabular}}}}%
    \put(0.28852469,0.27467919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{FPC 2}\end{tabular}}}}%
    \put(0.33838303,0.56297138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{FPC 1}\end{tabular}}}}%
    \put(0.38090834,0.50731442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{SPAD 1}\end{tabular}}}}%
    \put(0.14929604,0.17246063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{PBS}\end{tabular}}}}%
    \put(0.24446496,0.09755911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{AOM}\end{tabular}}}}%
    \put(0.16152144,0.51155856){\color[rgb]{0.97647059,0.51764706,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{photon}\end{tabular}}}}%
    \put(0.16221228,0.52933186){\color[rgb]{0.97647059,0.51764706,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Read}\end{tabular}}}}%
    \put(0.10936738,0.59136358){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{pulse}\end{tabular}}}}%
    \put(0.10972921,0.60913685){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Read}\end{tabular}}}}%
    \put(0.01292076,0.42155971){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{photon}\end{tabular}}}}%
    \put(0.01205981,0.43933298){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write}\end{tabular}}}}%
    \put(0.00220451,0.52074021){\color[rgb]{0.97647059,0.51764706,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{pulses}\end{tabular}}}}%
    \put(0.00183049,0.53550022){\color[rgb]{0.97647059,0.51764706,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write}\end{tabular}}}}%
    \put(0.24433941,0.07826322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\left( + \omega_{aom} \right)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Setup_HOM_v4.pdf}}%
  \end{picture}%
\endgroup%

